$SL(2,R)xSU(2)/R^2$ string model in curved spacetime and exact conformal results

Pursuing further the recent methods in the algebraic Hamiltonian approach to gauged WZW models, we apply them to the bosonic SL(2,R) X SU(2)/R^2 model recently investigated by Nappi and Witten. We find the global space and compute the conformally exact metric and dilaton fields to all orders in the $1/k$ expansion. The semiclassical limit $k',k\to \infty$ of our exact results agree with the lowest order perturbation computation which was done in the Lagrangian formalism. We also discuss the supersymmetric type-II and heterotic versions of this model and verify the non-renormalization of $e^\Phi\sqrt{-G}$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Figure starts here ......... The FIRST line of the figure file should be
                               %!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: /tmp_mnt/auto/physics2/sfetsos/ikocosmo.ps
%%Creator: IslandDraw for sfetsos
%%CreationDate: Thu Jul 30 17:21:17 1992
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%EndComments
save

userdict /IslandDrawDict 300 dict dup begin put

%% catch nocurrentpoint error for:
%% pathbbox
    /ncpoint errordict /nocurrentpoint get def
    errordict begin
    /nocurrentpoint {
	dup /pathbbox load eq
	{ pop 0 0 1 1 }
	{ ncpoint }
	ifelse
    } bind def
    end

    /image_raster { %% sw sh dw dh xs ys
	translate scale /sh exch def /sw exch def
	/imagebuf sw 7 add 8 idiv string def
	sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
	image
    } bind def
    /m {moveto} bind def
    /l {lineto} bind def
    /c {curveto} bind def
    /n {newpath} bind def
    /cl {closepath} bind def
    /ar { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arc setmatrix
    } bind def
    /arn { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arcn setmatrix
    } bind def
    /el { %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll translate rotate scale
	n 0 0 1 0 360 arc setmatrix cl
    } bind def
    /bp {setlinejoin setlinewidth setrgbcolor} bind def
    /bpbw {setlinejoin setlinewidth setgray} bind def
    /lw {setlinewidth} bind def
    /lj {setlinejoin} bind def
    /gr {setgray} bind def
%% pattern stuff
    /BPSIDE 32 def	%% pixels per pattern side
    /PATFREQ 3.0 def	%% pattern pixels per mm
    /dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
    /dp_pw BPSIDE def	%% pattern pixel width
    /dp_ph BPSIDE def	%% pattern pixel height
    /dp_w dp_pw PATFREQ div def	%% pattern mm width
    /dp_h dp_ph PATFREQ div def	%% pattern mm height
    /dp_bs 1 def		%% pattern bits per pixel

    /savemat matrix def
    /topmat matrix def
    /patmat matrix def

    /patpath {
	/inv exch def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy exch dp_h div floor cvi def
	/hx exch dp_w div floor cvi def
	/ly exch dp_h div floor cvi def
	/lx exch dp_w div floor cvi def
	lx 1 hx {
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		exch dup 3 1 roll exch
		patmat currentmatrix pop
		translate
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
    } bind def
% setpattern  brush of patterns instead of gray
   /setpattern {
         /blue    exch def
         /green    exch def
         /red    exch def
         /freq    exch def
         /bwidth  exch def
         /bpside  exch def
         /bstring exch def
         /onbits 0 def  /offbits 0 def
         freq 0 {/y exch def
                 /x exch def
                 /xindex x 1 add 2 div bpside mul cvi def
                 /yindex y 1 add 2 div bpside mul cvi def
                 bstring yindex bwidth mul xindex 8 idiv add get not
                 1 7 xindex 8 mod sub bitshift and 0 ne
                 {/onbits  onbits  1 add def 1}
                 {/offbits offbits 1 add def 0}
                 ifelse
                }
                setscreen
         {} settransfer
         systemdict /setcmykcolor known
         { /fact 1 onbits offbits onbits add div sub def
           1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
           setcmykcolor
         }
         { offbits offbits onbits add div setgray
}         ifelse
        } bind def
    /dmatrix matrix def
    /dpi    72 0 dmatrix defaultmatrix dtransform
        dup mul exch   dup mul add   sqrt
    def

    /B {gsave bp stroke grestore} bind def %% brush: gr lw lj
    /Bbw {gsave bpbw stroke grestore} bind def %% brush: gr lw lj
    /F {gsave setrgbcolor eofill grestore} bind def %% fill: gr
    /Fbw {gsave setgray eofill grestore} bind def %% fill: gr
    /PB {gsave setlinejoin setlinewidth setpattern stroke grestore} bind def
    /PF {gsave eoclip patpath grestore} bind def
    /BB { gsave setrgbcolor setlinejoin setlinewidth strokepath
          clip patpath grestore
        } bind def
%! IslandDraw text prolog Version 1.0
%%
/BLACK { 0.0 } bind def
/CP {closepath} bind def
/FI {eofill} bind def
/E {exch} bind def
/FF {findfont} bind def
/GR {grestore} bind def
/GS {gsave} bind def
/MF {makefont} bind def
/NP {newpath} bind def
/RO {rotate} bind def
/ST {stroke} bind def
/SC {scale} bind def
/SF {setfont} bind def
/SG {setgray} bind def
/SLC {setlinecap} bind def
/SLJ {setlinejoin} bind def
/SLW {setlinewidth} bind def
/TR {translate} bind def
/WHITE { 1.0 } bind def
/m {moveto} bind def
/r {rmoveto} bind def
/l {lineto} bind def
/sp {x 0 rmoveto} bind def
/rl {rlineto} bind def
/s {show} bind def
/box { NP m l l l CP } bind def
/pageboundary { NP m l l l CP } bind def
/BS {   % black stroke
GS SLJ SLW BLACK SG ST GR
} bind def
/WS {   % white stroke
GS SLJ SLW WHITE SG ST GR
} bind def
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names E def
/new_font_name E def
/base_font_name E def
/base_font_dict base_font_name FF def
/newfont base_font_dict maxlength dict def
base_font_dict {
E dup /FID ne
{ dup /Encoding eq
{ E dup length array copy newfont 3 1 roll put }
{ E newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglebase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
E dup (ZapfDingbats) eq
{ cvn E cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn E cvn extended_Symbol ReencodeSmall }
{ cvn E cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/getfont {
/f E def f cvn where
% { begin f cvx cvn exec SF end }
{ begin f cvn load exec SF end }
% { f 0 f length 8 sub getinterval (LocalFont) extend_font
%/LocalFont FF
{ f 0 f length 8 sub getinterval dup
dup length 1 add string /localfont exch def
localfont exch 0 exch putinterval
localfont dup length 1 sub (X) putinterval
localfont extend_font
localfont FF
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] MF dup f cvn E def
SF
}
ifelse
} bind def
/ul { % space drop thickness
GS currentpoint currentlinewidth
currentpoint NP m 6 -3 roll
SLW 0 E r
0 rl ST SLW m
GR
} bind def
/ss { currentpoint pop E m } bind def
/image_raster { % sw sh dw dh xs ys
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
image
} bind def
/image_color_raster { % sw sh sd dw dh xs ys
systemdict /colorimage known not {
/colorimage /colimg load def
} if
TR SC /sd E def /sh E def /sw E def
/imagebuf sw 3 mul sd mul 7 add 8 idiv string def
sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
false 3 colorimage
} bind def
/nx { /x E def } bind def
0. nx
%%EndFixedProlog
%%EndProlog

%%Page: 1 1
gsave
2.83465 -2.83465 scale 0 -279.4 translate
topmat currentmatrix pop
% Group
n 39.004 232.29 m 39.004 31.665 l
gsave
    [2 1 2 1] 0 setdash
0 0.7056 0 Bbw
grestore
n 156.13 233.33 m 156.13 32.708 l
gsave
    [2 1 2 1] 0 setdash
0 0.7056 0 Bbw
grestore
n 156.43 120.01 m 39.372 120.01 l
gsave
    [2 1 2 1] 0 setdash
0 0.7056 0 Bbw
grestore
n 155.39 165.6 m 38.328 165.6 l
gsave
    [2 1 2 1] 0 setdash
0 0.7056 0 Bbw
grestore
n 95.633 120.07 m 87.412 113.69 76.491 111.85 70.969 100.93 c
65.447 90.011 65.325 70.01 62.502 54.549 c
gsave
0 0.7056 0 Bbw
grestore
n 95.633 120.07 m 105.69 113.82 119.5 112.16 125.82 101.3 c
132.14 90.44 130.97 70.378 133.55 54.917 c
gsave
0 0.7056 0 Bbw
grestore
n 56.244 230.51 m 55.017 218.48 55.385 205.23 52.563 194.43 c
49.741 183.64 43.728 175.29 39.311 165.72 c
gsave
0 0.7056 0 Bbw
grestore
n 140.91 228.67 m 141.77 218.73 141.03 209.34 143.49 198.85 c
145.94 188.36 151.59 176.76 155.64 165.72 c
gsave
0 0.7056 0 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 82.7487 163.879] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (II\(- + + +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 162.262 39.8244] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (r) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 29.74 171.61] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (s) s
savemat setmatrix
n 38.575 165.72 m 26.795 165.72 l
gsave
0 0.7056 0 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 96.369 226.091] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (I \(+ + + -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 46.6734 229.404] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (IV \(+ + - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 145.328 101.668] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (V \(+ + - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 153.059 230.14] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (IV \(+ + - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 53.6676 104.613] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (V \(+ + - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 163.734 127.804] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (r=1) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 45.569 163.511] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Symbol03600360) getfont () s
0.00 SG  (p) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 40.4154 167.929] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 41.5197 168.297] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 40.7835 167.561] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 40.8444 167.5] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 41.6415 167.071] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 42.0705 168.482] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 97.5342 121.485] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 98.6386 121.853] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 97.9023 121.117] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 97.9632 121.056] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 98.7603 120.627] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 99.1893 122.039] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 156.065 167.5] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 157.169 167.868] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 156.433 167.132] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 156.494 167.071] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 157.291 166.642] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 157.72 168.053] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (o) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 99.3139 141.056] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (s=) s (Symbol03600360) getfont (p) s (Courier-Bold03600360) getfont
(/2) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 93.4241 94.6737] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (III \(+ + + -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 153.795 163.143] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (0) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 163.734 172.346] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (r=0) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 57.7168 250.755] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Symbol03600360) getfont () s
0.00 SG  (p - ) s (Courier-Bold03600360) getfont (s) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 59.5574 237.503] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold02800280) getfont () s
0.00 SG  (0) s
savemat setmatrix
n savemat currentmatrix pop [0 -1.09445 1 0 64.7719 50.9574] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Symbol03600360) getfont () s
0.00 SG  (p - ) s (Courier-Bold03600360) getfont (s) s
savemat setmatrix
n savemat currentmatrix pop [0 -1.09445 1 0 66.6125 36.4535] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold02800280) getfont () s
0.00 SG  (0) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 143.549 234.865] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold02800280) getfont () s
0.00 SG  (0) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 141.647 238.607] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (s) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 136.983 48.5374] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold02800280) getfont () s
0.00 SG  (0) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 135.082 52.2795] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (s) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 181.772 232.349] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold04000400) getfont () s
0.00 SG  (Fig.1: Global spacetime and different patches) s
savemat setmatrix
userdict /#copies 1 put
showpage
grestore

%%Trailer
end
restore
